BB interactions with static bottom quarks from Lattice QCD

The isospin, spin and parity dependent potential of a pair of $B$ mesons is computed using Wilson twisted mass lattice QCD with two flavours of degenerate dynamical quarks. The $B$ meson is addressed in the static-light approximation, i.e.\ the $b$ quarks are infinitely heavy. From the results of the $B\,B$ meson-meson potentials, a simple rule can be deduced stating which isospin, spin and parity combinations correspond to attractive and which to repulsive forces. We provide fits to the ground state potentials in the attractive channels and discuss the potentials in the repulsive and excited channels. The attractive channels are most important since they can possibly lead to a bound four-quark state, i.e.\ a $\bar{b}\bar{b}ud$ tetraquark. Using these attractive potentials in the Schr\"odinger equation, we find indication for such a tetraquark state of two static bottom antiquarks and two light $u/d$ quarks with mass extrapolated down to the physical value.

==> FIG003_j0_I0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG003_j0_I0.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,8280)(-11,-7441)
\end{picture}%


==> FIG003_j0_I1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG003_j0_I1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,8280)(-11,-7441)
\end{picture}%

